Implementing Finite Impulse Response Filters on Quantum Computers

While signal processing is a mature area, its connections with quantum computing have received less attention. In this work, we propose approaches that perform classical discrete-time signal processing using quantum systems. Our approaches encode the classical discrete-time input signal into quantum states, and design unitaries to realize classical concepts of finite impulse response (FIR) filters. We also develop strategies to cascade lower-order filters to realize higher-order filters through designing appropriate unitary operators. Finally, a few directions for processing quantum states on classical systems after converting them to classical signals are suggested for future work.

==> tikz/fig1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.5, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
title={a) Input signal vs. time},style={font=\Large},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Amplitude},
xlabel style={anchor=north},
ylabel style={anchor=south},
ymin=-1.09725217065632, ymax=1.09725217065632,
ytick style={color=black},
label style={font=\Large},
xticklabel style={yshift=5pt}
]
\addplot [semithick, steelblue31119180]
table {%
0 0
0.00401606425702811 0.20478011711861
0.00803212851405622 0.396906535438214
0.0120481927710843 0.564526798147692
0.0160642570281124 0.69734018452198
0.0200803212851406 0.787249922444212
0.0240963855421687 0.828875810495436
0.0281124497991968 0.819894781951637
0.0321285140562249 0.761187840618096
0.036144578313253 0.656784062198278
0.0401606425702811 0.513605208091912
0.0441767068273092 0.341027127065773
0.0481927710843373 0.150285724290349
0.0522088353413655 -0.0462348781761253
0.0562248995983936 -0.235786903771405
0.0602409638554217 -0.406066514970805
0.0642570281124498 -0.545993287560261
0.0682730923694779 -0.646412196197064
0.072289156626506 -0.700673649694366
0.0763052208835341 -0.705054838393987
0.0803212851405622 -0.658995706760913
0.0843373493975904 -0.565134605359693
0.0883534136546185 -0.429141364019879
0.0923694779116466 -0.259358358671172
0.0963855421686747 -0.066272305376543
0.100401606425703 0.138149763727259
0.104417670682731 0.341218285601777
0.108433734939759 0.530324717090918
0.112449799196787 0.69373995717203
0.116465863453815 0.821357071351431
0.120481927710843 0.905331276597838
0.124497991967871 0.940576652382906
0.1285140562249 0.925088117890581
0.132530120481928 0.860068282517882
0.136546184738956 0.749851135467979
0.140562248995984 0.60162740777424
0.144578313253012 0.424989001503985
0.14859437751004 0.231321340574828
0.152610441767068 0.033082129756193
0.156626506024096 -0.156987797043948
0.160642570281124 -0.326671556869549
0.164658634538153 -0.465050108325057
0.168674698795181 -0.563193936957652
0.172690763052209 -0.61472872627862
0.176706827309237 -0.616239186625
0.180722891566265 -0.567485464612623
0.184738955823293 -0.471418426460105
0.188755020080321 -0.333992847130141
0.192771084337349 -0.163790337214559
0.196787148594377 0.0285241099252108
0.200803212851406 0.230877530304905
0.204819277108434 0.430553582426117
0.208835341365462 0.61499789459133
0.21285140562249 0.772613158430077
0.216867469879518 0.893493610078869
0.220883534136546 0.970052379440153
0.224899598393574 0.997501973323932
0.228915662650602 0.974157460286809
0.232931726907631 0.901543154468257
0.236947791164659 0.784296041444405
0.240963855421687 0.629872062805002
0.244979919678715 0.448073862432516
0.248995983935743 0.250429905484556
0.253012048192771 0.0494642946390413
0.257028112449799 -0.14209646896773
0.261044176706827 -0.312129538968557
0.265060240963855 -0.44988353841316
0.269076305220883 -0.54665950499962
0.273092369477912 -0.596361838077424
0.27710843373494 -0.59588435227137
0.281124497991968 -0.54530698638006
0.285140562248996 -0.447890708674792
0.289156626506024 -0.309870941300512
0.293172690763052 -0.14006258761751
0.29718875502008 0.0506983212275454
0.301204819277108 0.250240996211687
0.305220883534137 0.445830804393633
0.309236947791165 0.624975899742865
0.313253012048193 0.776218481471378
0.317269076305221 0.889860564139834
0.321285140562249 0.958578291614367
0.325301204819277 0.97788588621127
0.329317269076305 0.946419847973777
0.333333333333333 0.86602540378444
0.337349397590361 0.741639730855168
0.34136546184739 0.580979350773057
0.345381526104418 0.394051493466679
0.349397590361446 0.192520379617858
0.353413654618474 -0.0110314409728296
0.357429718875502 -0.203899910752567
0.36144578313253 -0.374063977557997
0.365461847389558 -0.510946844406407
0.369477911646586 -0.606085740970731
0.373493975903614 -0.653667795709419
0.377510040160643 -0.650898068366284
0.381526104417671 -0.598176432965141
0.385542168674699 -0.499072108203936
0.389558232931727 -0.360097448499967
0.393574297188755 -0.190295323106622
0.397590361445783 -0.000666217439362099
0.401606425702811 0.196528657783898
0.405622489959839 0.388544110725805
0.409638554216867 0.562958369426255
0.413654618473896 0.708460001399951
0.417670682730924 0.815564510844247
0.421686746987952 0.877215226452392
0.42570281124498 0.889230421476172
0.429718875502008 0.850568346820947
0.433734939759036 0.763393390740998
0.437751004016064 0.632939174685033
0.441767068273092 0.467177256233017
0.44578313253012 0.276312422268128
0.449799196787149 0.072136538727442
0.453815261044177 -0.132718118167758
0.457831325301205 -0.325578757791573
0.461847389558233 -0.494534535464462
0.465863453815261 -0.629190752212973
0.469879518072289 -0.721327025542765
0.473895582329317 -0.765417744988797
0.477911646586345 -0.758981848634125
0.481927710843373 -0.702739767034934
0.485943775100402 -0.600567594368816
0.48995983935743 -0.459251389581053
0.493975903614458 -0.288057169409074
0.497991967871486 -0.0981438286325976
0.502008032128514 0.0981438286325903
0.506024096385542 0.28805716940907
0.51004016064257 0.459251389581045
0.514056224899598 0.600567594368811
0.518072289156627 0.702739767034932
0.522088353413655 0.758981848634125
0.526104417670683 0.765417744988797
0.530120481927711 0.721327025542769
0.534136546184739 0.629190752212976
0.538152610441767 0.494534535464468
0.542168674698795 0.325578757791578
0.546184738955823 0.132718118167766
0.550200803212851 -0.0721365387274369
0.554216867469879 -0.27631242226812
0.558232931726908 -0.467177256233008
0.562248995983936 -0.632939174685029
0.566265060240964 -0.763393390740994
0.570281124497992 -0.850568346820946
0.57429718875502 -0.889230421476172
0.578313253012048 -0.877215226452392
0.582329317269076 -0.815564510844251
0.586345381526104 -0.708460001399956
0.590361445783132 -0.562958369426261
0.594377510040161 -0.388544110725812
0.598393574297189 -0.196528657783908
0.602409638554217 0.000666217439357478
0.606425702811245 0.19029532310662
0.610441767068273 0.360097448499959
0.614457831325301 0.499072108203932
0.618473895582329 0.598176432965138
0.622489959839357 0.650898068366284
0.626506024096385 0.65366779570942
0.630522088353414 0.606085740970732
0.634538152610442 0.51094684440641
0.63855421686747 0.374063977558005
0.642570281124498 0.203899910752571
0.646586345381526 0.0110314409728372
0.650602409638554 -0.192520379617853
0.654618473895582 -0.394051493466671
0.65863453815261 -0.580979350773056
0.662650602409638 -0.74163973085516
0.666666666666667 -0.866025403784436
0.670682730923695 -0.946419847973775
0.674698795180723 -0.977885886211269
0.678714859437751 -0.958578291614369
0.682730923694779 -0.889860564139836
0.686746987951807 -0.776218481471379
0.690763052208835 -0.624975899742874
0.694779116465863 -0.44583080439364
0.698795180722891 -0.250240996211695
0.70281124497992 -0.0506983212275502
0.706827309236948 0.140062587617503
0.710843373493976 0.30987094130051
0.714859437751004 0.447890708674789
0.718875502008032 0.545306986380057
0.72289156626506 0.595884352271369
0.726907630522088 0.596361838077425
0.730923694779116 0.546659504999622
0.734939759036145 0.449883538413165
0.738955823293173 0.312129538968558
0.742971887550201 0.142096468967734
0.746987951807229 -0.0494642946390352
0.751004016064257 -0.250429905484547
0.755020080321285 -0.44807386243251
0.759036144578313 -0.629872062804994
0.763052208835341 -0.784296041444402
0.767068273092369 -0.901543154468254
0.771084337349398 -0.974157460286807
0.775100401606426 -0.997501973323932
0.779116465863454 -0.970052379440156
0.783132530120482 -0.893493610078871
0.78714859437751 -0.772613158430081
0.791164658634538 -0.614997894591333
0.795180722891566 -0.430553582426121
0.799196787148594 -0.230877530304914
0.803212851405622 -0.0285241099252212
0.807228915662651 0.163790337214552
0.811244979919679 0.333992847130134
0.815261044176707 0.471418426460103
0.819277108433735 0.567485464612621
0.823293172690763 0.616239186624999
0.827309236947791 0.614728726278622
0.831325301204819 0.563193936957655
0.835341365461847 0.46505010832506
0.839357429718875 0.326671556869555
0.843373493975904 0.156987797043953
0.847389558232932 -0.0330821297561856
0.85140562248996 -0.231321340574824
0.855421686746988 -0.424989001503975
0.859437751004016 -0.601627407774234
0.863453815261044 -0.749851135467976
0.867469879518072 -0.860068282517879
0.8714859437751 -0.92508811789058
0.875502008032128 -0.940576652382906
0.879518072289157 -0.905331276597841
0.883534136546185 -0.821357071351436
0.887550200803213 -0.693739957172035
0.891566265060241 -0.530324717090926
0.895582329317269 -0.341218285601783
0.899598393574297 -0.138149763727267
0.903614457831325 0.0662723053765382
0.907630522088353 0.259358358671166
0.911646586345381 0.429141364019872
0.91566265060241 0.56513460535969
0.919678714859438 0.65899570676091
0.923694779116466 0.705054838393986
0.927710843373494 0.700673649694367
0.931726907630522 0.646412196197065
0.93574297188755 0.545993287560267
0.939759036144578 0.406066514970811
0.943775100401606 0.235786903771409
0.947791164658634 0.0462348781761316
0.951807228915663 -0.150285724290346
0.955823293172691 -0.341027127065768
0.959839357429719 -0.513605208091906
0.963855421686747 -0.656784062198273
0.967871485943775 -0.761187840618093
0.971887550200803 -0.819894781951635
0.975903614457831 -0.828875810495436
0.979919678714859 -0.787249922444214
0.983935742971887 -0.697340184521983
0.987951807228916 -0.564526798147697
0.991967871485944 -0.396906535438221
0.995983935742972 -0.204780117118616
1 -2.00842075060166e-15
};
\addlegendentry{Input Signal}
\addplot [semithick, darkorange25512714]
table {%
0 0
0.00401606425702811 0.199733917490085
0.00803212851405622 0.386817349119758
0.0120481927710843 0.549401048970801
0.0160642570281124 0.677187503120967
0.0200803212851406 0.762083140124338
0.0240963855421687 0.798710951063161
0.0281124497991968 0.784751051512186
0.0321285140562249 0.721087615346846
0.036144578313253 0.61175287409374
0.0401606425702811 0.46367172871939
0.0441767068273092 0.286223149302052
0.0481927710843373 0.0906461420810164
0.0522088353413655 -0.110672092033813
0.0562248995983936 -0.304980721805977
0.0602409638554217 -0.479972881158956
0.0642570281124498 -0.624565145377527
0.0682730923694779 -0.729599518578928
0.072289156626506 -0.788423470888719
0.0763052208835341 -0.797311287684668
0.0803212851405622 -0.755700044040852
0.0843373493975904 -0.666225258531009
0.0883534136546185 -0.534553968197117
0.0923694779116466 -0.369025797162725
0.0963855421686747 -0.180124752418156
0.100401606425703 0.0201847985140984
0.104417670682731 0.219215911054884
0.108433734939759 0.404362612685264
0.112449799196787 0.563898323560863
0.116465863453815 0.687718579302152
0.120481927710843 0.767981014355138
0.124497991967871 0.79960207149269
0.1285140562249 0.780578977519165
0.132530120481928 0.712116592301918
0.136546184738956 0.598551096931493
0.140562248995984 0.447075354350088
0.144578313253012 0.267283337197912
0.14859437751004 0.0705624773111821
0.152610441767068 -0.130627576554808
0.156626506024096 -0.3235441116767
0.160642570281124 -0.49596843264979
0.164658634538153 -0.636979753150595
0.168674698795181 -0.737646882430091
0.172690763052209 -0.791593897402396
0.176706827309237 -0.795403972529343
0.180722891566265 -0.748835790251419
0.184738955823293 -0.654838825244005
0.188755020080321 -0.519366534444667
0.192771084337349 -0.350999284777414
0.196787148594377 -0.160400901085002
0.200803212851406 0.0403567452738207
0.204819277108434 0.238558328837332
0.208835341365462 0.421650416708952
0.21285140562249 0.578036561485663
0.216867469879518 0.697811781889754
0.220883534136546 0.773389911529509
0.224899598393574 0.799984081592764
0.228915662650602 0.775909905288422
0.232931726907631 0.702692161335921
0.236947791164659 0.584968219523238
0.240963855421687 0.430194325039212
0.244979919678715 0.248173344559343
0.248995983935743 0.0504338850863652
0.253012048192771 -0.150499889894906
0.257028112449799 -0.341901499518213
0.261044176706827 -0.511648198750432
0.265060240963855 -0.648988792974872
0.269076305220883 -0.745224583106626
0.273092369477912 -0.794260312428023
0.27710843373494 -0.79299021999355
0.281124497991968 -0.741494749258107
0.285140562248996 -0.643035453054583
0.289156626506024 -0.503848417622617
0.293172690763052 -0.332749289527459
0.29718875502008 -0.140574921757803
0.301204819277108 0.0605029967075641
0.305220883534137 0.257748855430748
0.309236947791165 0.438669753966208
0.313253012048193 0.591806760863855
0.317269076305221 0.707460684495102
0.321285140562249 0.778306387777655
0.325301204819277 0.79985673813579
0.329317269076305 0.770746807639797
0.333333333333333 0.692820323027552
0.337349397590361 0.571012890149713
0.34136546184739 0.413039389016034
0.345381526104418 0.228905338806858
0.349397590361446 0.0302731813741394
0.353413654618474 -0.170276379260478
0.357429718875502 -0.360041197096949
0.36144578313253 -0.527002196081432
0.365461847389558 -0.66058461863928
0.369477911646586 -0.75232779585154
0.373493975903614 -0.796421018246847
0.377510040160643 -0.790071566924669
0.381526104417671 -0.733681595135599
0.385542168674699 -0.630822657224295
0.389558232931727 -0.488009498187575
0.393574297188755 -0.31428743126907
0.397590361445783 -0.120659437729101
0.401606425702811 0.0806107256040501
0.405622489959839 0.276775272138283
0.409638554216867 0.455409788166452
0.413654618473896 0.605200154145943
0.417670682730924 0.716659143617372
0.421686746987952 0.782727312756458
0.42570281124498 0.799220122201934
0.429718875502008 0.765092971941393
0.433734939759036 0.682507362821823
0.437751004016064 0.556693994233539
0.441767068273092 0.395621468907504
0.44578313253012 0.209491587968649
0.449799196787149 0.0100932025876065
0.453815261044177 -0.189944452869472
0.457831325301205 -0.377951654783735
0.461847389558233 -0.542020648681831
0.465863453815261 -0.671759847028094
0.469879518072289 -0.758951998016492
0.473895582329317 -0.7980746391275
0.477911646586345 -0.786649871642579
0.481927710843373 -0.725401302555188
0.485943775100402 -0.618208213696611
0.48995983935743 -0.471859860852645
0.493975903614458 -0.295625464752609
0.497991967871486 -0.100667129279498
0.502008032128514 0.100667129279491
0.506024096385542 0.295625464752604
0.51004016064257 0.471859860852636
0.514056224899598 0.618208213696606
0.518072289156627 0.725401302555186
0.522088353413655 0.786649871642578
0.526104417670683 0.7980746391275
0.530120481927711 0.758951998016495
0.534136546184739 0.671759847028096
0.538152610441767 0.542020648681837
0.542168674698795 0.377951654783739
0.546184738955823 0.18994445286948
0.550200803212851 -0.0100932025876017
0.554216867469879 -0.209491587968642
0.558232931726908 -0.395621468907495
0.562248995983936 -0.556693994233535
0.566265060240964 -0.682507362821819
0.570281124497992 -0.765092971941392
0.57429718875502 -0.799220122201934
0.578313253012048 -0.782727312756458
0.582329317269076 -0.716659143617376
0.586345381526104 -0.605200154145948
0.590361445783132 -0.455409788166459
0.594377510040161 -0.27677527213829
0.598393574297189 -0.0806107256040605
0.602409638554217 0.120659437729097
0.606425702811245 0.314287431269068
0.610441767068273 0.488009498187567
0.614457831325301 0.63082265722429
0.618473895582329 0.733681595135596
0.622489959839357 0.790071566924668
0.626506024096385 0.796421018246848
0.630522088353414 0.752327795851541
0.634538152610442 0.660584618639283
0.63855421686747 0.52700219608144
0.642570281124498 0.360041197096953
0.646586345381526 0.170276379260486
0.650602409638554 -0.0302731813741346
0.654618473895582 -0.228905338806851
0.65863453815261 -0.413039389016032
0.662650602409638 -0.571012890149705
0.666666666666667 -0.692820323027548
0.670682730923695 -0.770746807639795
0.674698795180723 -0.79985673813579
0.678714859437751 -0.778306387777657
0.682730923694779 -0.707460684495104
0.686746987951807 -0.591806760863856
0.690763052208835 -0.438669753966217
0.694779116465863 -0.257748855430755
0.698795180722891 -0.0605029967075717
0.70281124497992 0.140574921757798
0.706827309236948 0.332749289527452
0.710843373493976 0.503848417622616
0.714859437751004 0.64303545305458
0.718875502008032 0.741494749258104
0.72289156626506 0.792990219993549
0.726907630522088 0.794260312428024
0.730923694779116 0.745224583106627
0.734939759036145 0.648988792974876
0.738955823293173 0.511648198750433
0.742971887550201 0.341901499518218
0.746987951807229 0.150499889894912
0.751004016064257 -0.0504338850863562
0.755020080321285 -0.248173344559337
0.759036144578313 -0.430194325039204
0.763052208835341 -0.584968219523235
0.767068273092369 -0.702692161335918
0.771084337349398 -0.77590990528842
0.775100401606426 -0.799984081592764
0.779116465863454 -0.773389911529511
0.783132530120482 -0.697811781889757
0.78714859437751 -0.578036561485667
0.791164658634538 -0.421650416708955
0.795180722891566 -0.238558328837337
0.799196787148594 -0.0403567452738297
0.803212851405622 0.160400901084992
0.807228915662651 0.350999284777407
0.811244979919679 0.51936653444466
0.815261044176707 0.654838825244002
0.819277108433735 0.748835790251418
0.823293172690763 0.795403972529343
0.827309236947791 0.791593897402397
0.831325301204819 0.737646882430094
0.835341365461847 0.636979753150598
0.839357429718875 0.495968432649796
0.843373493975904 0.323544111676705
0.847389558232932 0.130627576554816
0.85140562248996 -0.0705624773111787
0.855421686746988 -0.267283337197902
0.859437751004016 -0.447075354350082
0.863453815261044 -0.59855109693149
0.867469879518072 -0.712116592301915
0.8714859437751 -0.780578977519164
0.875502008032128 -0.79960207149269
0.879518072289157 -0.76798101435514
0.883534136546185 -0.687718579302157
0.887550200803213 -0.563898323560868
0.891566265060241 -0.404362612685272
0.895582329317269 -0.21921591105489
0.899598393574297 -0.0201847985141068
0.903614457831325 0.180124752418151
0.907630522088353 0.369025797162719
0.911646586345381 0.53455396819711
0.91566265060241 0.666225258531006
0.919678714859438 0.75570004404085
0.923694779116466 0.797311287684667
0.927710843373494 0.78842347088872
0.931726907630522 0.72959951857893
0.93574297188755 0.624565145377534
0.939759036144578 0.479972881158962
0.943775100401606 0.304980721805981
0.947791164658634 0.11067209203382
0.951807228915663 -0.090646142081013
0.955823293172691 -0.286223149302047
0.959839357429719 -0.463671728719384
0.963855421686747 -0.611752874093733
0.967871485943775 -0.721087615346843
0.971887550200803 -0.784751051512185
0.975903614457831 -0.798710951063161
0.979919678714859 -0.76208314012434
0.983935742971887 -0.677187503120969
0.987951807228916 -0.549401048970806
0.991967871485944 -0.386817349119766
0.995983935742972 -0.199733917490091
1 -1.95943487863577e-15
};
\addlegendentry{High Frequency Part}
\addplot [semithick, forestgreen4416044]
table {%
0 0
0.00401606425702811 0.00504619962852489
0.00803212851405622 0.0100891863184557
0.0120481927710843 0.0151257491768913
0.0160642570281124 0.0201526814010137
0.0200803212851406 0.0251667823198739
0.0240963855421687 0.0301648594322748
0.0281124497991968 0.0351437304394502
0.0321285140562249 0.0401002252712502
0.036144578313253 0.0450311881045388
0.0401606425702811 0.0499334793725214
0.0441767068273092 0.0548039777637212
0.0481927710843373 0.0596395822093331
0.0522088353413655 0.0644372138576879
0.0562248995983936 0.0691938180345717
0.0602409638554217 0.0739063661881514
0.0642570281124498 0.0785718578172668
0.0682730923694779 0.0831873223818642
0.072289156626506 0.087749821194353
0.0763052208835341 0.0922564492906811
0.0803212851405622 0.0967043372799394
0.0843373493975904 0.101090653171316
0.0883534136546185 0.105412604177238
0.0923694779116466 0.109667438491553
0.0963855421686747 0.113852447041613
0.100401606425703 0.11796496521316
0.104417670682731 0.122002374546893
0.108433734939759 0.125962104405654
0.112449799196787 0.129841633611167
0.116465863453815 0.133638492049279
0.120481927710843 0.1373502622427
0.124497991967871 0.140974580890216
0.1285140562249 0.144509140371416
0.132530120481928 0.147951690215964
0.136546184738956 0.151300038536486
0.140562248995984 0.154552053424152
0.144578313253012 0.157705664306073
0.14859437751004 0.160758863263646
0.152610441767068 0.163709706311001
0.156626506024096 0.166556314632752
0.160642570281124 0.169296875780242
0.164658634538153 0.171929644825538
0.168674698795181 0.174452945472439
0.172690763052209 0.176865171123776
0.176706827309237 0.179164785904343
0.180722891566265 0.181350325638797
0.184738955823293 0.1834203987839
0.188755020080321 0.185373687314527
0.192771084337349 0.187208947562855
0.196787148594377 0.188925011010213
0.200803212851406 0.190520785031084
0.204819277108434 0.191995253588785
0.208835341365462 0.193347477882377
0.21285140562249 0.194576596944414
0.216867469879518 0.195681828189115
0.220883534136546 0.196662467910645
0.224899598393574 0.197517891731167
0.228915662650602 0.198247554998387
0.232931726907631 0.198850993132336
0.236947791164659 0.199327821921167
0.240963855421687 0.19967773776579
0.244979919678715 0.199900517873173
0.248995983935743 0.199996020398191
0.253012048192771 0.199964184533948
0.257028112449799 0.199805030550484
0.261044176706827 0.199518659781875
0.265060240963855 0.199105254561712
0.269076305220883 0.198565078107006
0.273092369477912 0.197898474350599
0.27710843373494 0.19710586772218
0.281124497991968 0.196187762878047
0.285140562248996 0.195144744379791
0.289156626506024 0.193977476322105
0.293172690763052 0.192686701909949
0.29718875502008 0.191273242985348
0.301204819277108 0.189737999504123
0.305220883534137 0.188081948962885
0.309236947791165 0.186306145776657
0.313253012048193 0.184411720607523
0.317269076305221 0.182399879644732
0.321285140562249 0.180271903836711
0.325301204819277 0.178029148075479
0.329317269076305 0.17567304033398
0.333333333333333 0.173205080756888
0.337349397590361 0.170626840705455
0.34136546184739 0.167939961757024
0.345381526104418 0.16514615465982
0.349397590361446 0.162247198243719
0.353413654618474 0.159244938287649
0.357429718875502 0.156141286344382
0.36144578313253 0.152938218523435
0.365461847389558 0.149637774232873
0.369477911646586 0.146242054880809
0.373493975903614 0.142753222537428
0.377510040160643 0.139173498558384
0.381526104417671 0.135505162170458
0.385542168674699 0.131750549020359
0.389558232931727 0.127912049687608
0.393574297188755 0.123992108162448
0.397590361445783 0.119993220289739
0.401606425702811 0.115917932179848
0.405622489959839 0.111768838587522
0.409638554216867 0.107548581259802
0.413654618473896 0.103259847254008
0.417670682730924 0.098905367226875
0.421686746987952 0.0944879136959343
0.42570281124498 0.0900102992742376
0.429718875502008 0.0854753748795538
0.433734939759036 0.0808860279191755
0.437751004016064 0.0762451804514944
0.441767068273092 0.0715557873255129
0.44578313253012 0.0668208342994781
0.449799196787149 0.0620433361398355
0.453815261044177 0.0572263347017138
0.457831325301205 0.0523728969921614
0.461847389558233 0.0474861132173689
0.465863453815261 0.0425690948151203
0.469879518072289 0.0376249724737268
0.473895582329317 0.0326568941387026
0.477911646586345 0.0276680230084534
0.481927710843373 0.0226615355202541
0.485943775100402 0.0176406193277954
0.48995983935743 0.0126084712715911
0.493975903614458 0.00756829534353408
0.497991967871486 0.0025233006469008
0.502008032128514 -0.00252330064690057
0.506024096385542 -0.00756829534353395
0.51004016064257 -0.0126084712715908
0.514056224899598 -0.0176406193277953
0.518072289156627 -0.022661535520254
0.522088353413655 -0.0276680230084533
0.526104417670683 -0.0326568941387025
0.530120481927711 -0.0376249724737267
0.534136546184739 -0.0425690948151202
0.538152610441767 -0.0474861132173687
0.542168674698795 -0.0523728969921613
0.546184738955823 -0.0572263347017136
0.550200803212851 -0.0620433361398353
0.554216867469879 -0.0668208342994778
0.558232931726908 -0.0715557873255128
0.562248995983936 -0.0762451804514943
0.566265060240964 -0.0808860279191753
0.570281124497992 -0.0854753748795537
0.57429718875502 -0.0900102992742375
0.578313253012048 -0.0944879136959341
0.582329317269076 -0.0989053672268748
0.586345381526104 -0.103259847254008
0.590361445783132 -0.107548581259802
0.594377510040161 -0.111768838587522
0.598393574297189 -0.115917932179847
0.602409638554217 -0.119993220289739
0.606425702811245 -0.123992108162448
0.610441767068273 -0.127912049687608
0.614457831325301 -0.131750549020359
0.618473895582329 -0.135505162170458
0.622489959839357 -0.139173498558384
0.626506024096385 -0.142753222537428
0.630522088353414 -0.146242054880809
0.634538152610442 -0.149637774232873
0.63855421686747 -0.152938218523435
0.642570281124498 -0.156141286344382
0.646586345381526 -0.159244938287649
0.650602409638554 -0.162247198243718
0.654618473895582 -0.16514615465982
0.65863453815261 -0.167939961757024
0.662650602409638 -0.170626840705455
0.666666666666667 -0.173205080756888
0.670682730923695 -0.17567304033398
0.674698795180723 -0.178029148075479
0.678714859437751 -0.180271903836711
0.682730923694779 -0.182399879644732
0.686746987951807 -0.184411720607523
0.690763052208835 -0.186306145776657
0.694779116465863 -0.188081948962885
0.698795180722891 -0.189737999504123
0.70281124497992 -0.191273242985348
0.706827309236948 -0.192686701909949
0.710843373493976 -0.193977476322105
0.714859437751004 -0.195144744379791
0.718875502008032 -0.196187762878047
0.72289156626506 -0.19710586772218
0.726907630522088 -0.197898474350599
0.730923694779116 -0.198565078107006
0.734939759036145 -0.199105254561712
0.738955823293173 -0.199518659781875
0.742971887550201 -0.199805030550484
0.746987951807229 -0.199964184533948
0.751004016064257 -0.199996020398191
0.755020080321285 -0.199900517873173
0.759036144578313 -0.19967773776579
0.763052208835341 -0.199327821921167
0.767068273092369 -0.198850993132336
0.771084337349398 -0.198247554998388
0.775100401606426 -0.197517891731167
0.779116465863454 -0.196662467910645
0.783132530120482 -0.195681828189115
0.78714859437751 -0.194576596944414
0.791164658634538 -0.193347477882377
0.795180722891566 -0.191995253588785
0.799196787148594 -0.190520785031084
0.803212851405622 -0.188925011010213
0.807228915662651 -0.187208947562855
0.811244979919679 -0.185373687314527
0.815261044176707 -0.1834203987839
0.819277108433735 -0.181350325638797
0.823293172690763 -0.179164785904343
0.827309236947791 -0.176865171123776
0.831325301204819 -0.174452945472439
0.835341365461847 -0.171929644825538
0.839357429718875 -0.169296875780242
0.843373493975904 -0.166556314632752
0.847389558232932 -0.163709706311001
0.85140562248996 -0.160758863263646
0.855421686746988 -0.157705664306073
0.859437751004016 -0.154552053424152
0.863453815261044 -0.151300038536486
0.867469879518072 -0.147951690215964
0.8714859437751 -0.144509140371416
0.875502008032128 -0.140974580890216
0.879518072289157 -0.1373502622427
0.883534136546185 -0.133638492049279
0.887550200803213 -0.129841633611167
0.891566265060241 -0.125962104405654
0.895582329317269 -0.122002374546893
0.899598393574297 -0.117964965213161
0.903614457831325 -0.113852447041613
0.907630522088353 -0.109667438491553
0.911646586345381 -0.105412604177239
0.91566265060241 -0.101090653171316
0.919678714859438 -0.0967043372799396
0.923694779116466 -0.0922564492906813
0.927710843373494 -0.0877498211943533
0.931726907630522 -0.0831873223818644
0.93574297188755 -0.078571857817267
0.939759036144578 -0.0739063661881515
0.943775100401606 -0.0691938180345719
0.947791164658634 -0.0644372138576881
0.951807228915663 -0.0596395822093332
0.955823293172691 -0.0548039777637214
0.959839357429719 -0.0499334793725216
0.963855421686747 -0.045031188104539
0.967871485943775 -0.0401002252712503
0.971887550200803 -0.0351437304394504
0.975903614457831 -0.0301648594322748
0.979919678714859 -0.0251667823198742
0.983935742971887 -0.0201526814010138
0.987951807228916 -0.0151257491768914
0.991967871485944 -0.0100891863184559
0.995983935742972 -0.00504619962852506
1 -4.89858719658941e-17
};
\addlegendentry{Low Frequency Part}
\end{axis}

\end{tikzpicture}


==> tikz/fig2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={b) Classical filter\\~output vs. time},style={font=\Large},style={align=left},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Amplitude},
ymin=-0.0139683794032475, ymax=0.0139683794032475,
ytick style={color=black},
xlabel style={anchor=north},
ylabel style={anchor=south},
label style={font=\Large},
xticklabel style={yshift=5pt}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.0031634246997518
0.00401606425702811 0.00612653890253115
0.00803212851405622 0.0087017190837976
0.0120481927710843 0.0107259121130142
0.0160642570281124 0.0120709624677517
0.0200803212851406 0.0126517291487558
0.0240963855421687 0.0124314781974353
0.0281124497991968 0.0114242092715693
0.0321285140562249 0.00969376892163726
0.036144578313253 0.00734980672994301
0.0401606425702811 0.00454083043732116
0.0441767068273092 0.00144479992276282
0.0481927710843373 -0.00174214421779872
0.0522088353413655 -0.00481810359897009
0.0562248995983936 -0.00758820965248586
0.0602409638554217 -0.00987696598816315
0.0642570281124498 -0.0115393637848752
0.0682730923694779 -0.0124700661994205
0.072289156626506 -0.0126100800831736
0.0763052208835341 -0.0119504924420364
0.0803212851405622 -0.0105330349846486
0.0843373493975904 -0.00844744100222321
0.0883534136546185 -0.00582576198648054
0.0923694779116466 -0.00283400395229318
0.0963855421686747 0.000338386807320762
0.100401606425703 0.0034905225963445
0.104417670682731 0.00642279785200725
0.108433734939759 0.00894953147542762
0.112449799196787 0.0109107272332486
0.116465863453815 0.0121822073653347
0.120481927710843 0.0126834775693483
0.124497991967871 0.0123828252200933
0.1285140562249 0.0112993279193011
0.132530120481928 0.00950164516095908
0.136546184738956 0.00710366964412895
0.140562248995984 0.00425731366472554
0.144578313253012 0.00114288747236938
0.14859437751004 -0.00204232100462335
0.152610441767068 -0.00509654174363521
0.156626506024096 -0.00782630209252311
0.160642570281124 -0.0100586807057283
0.164658634538153 -0.0116522598279066
0.168674698795181 -0.0125060822436472
0.172690763052209 -0.0125660455896892
0.176706827309237 -0.0118283290350349
0.180722891566265 -0.0103396352943619
0.184738955823293 -0.00819423264640412
0.188755020080321 -0.00552798430604722
0.192771084337349 -0.00250974330998103
0.196787148594377 0.000669342064620687
0.200803212851406 0.00380793498899962
0.204819277108434 0.00670726208161654
0.208835341365462 0.00918370304748867
0.21285140562249 0.0110804205718769
0.216867469879518 0.0122772938693766
0.220883534136546 0.012698526730225
0.224899598393574 0.0123174481953576
0.228915662650602 0.0111582018013249
0.232931726907631 0.00929421640388781
0.236947791164659 0.00684355543327074
0.240963855421687 0.00396143914386834
0.244979919678715 0.000830413474388884
0.248995983935743 -0.00235121180968599
0.253012048192771 -0.00538192340148605
0.257028112449799 -0.00806976763905587
0.261044176706827 -0.010244508214536
0.265060240963855 -0.0117684083771638
0.269076305220883 -0.0125449547209646
0.273092369477912 -0.0125249700213141
0.27710843373494 -0.0117097279534895
0.281124497991968 -0.010150872417253
0.285140562248996 -0.00794714657718032
0.289156626506024 -0.00523813879051348
0.293172690763052 -0.00219544153477162
0.29718875502008 0.000988216700549008
0.301204819277108 0.00411117820817858
0.305220883534137 0.00697562840517968
0.309236947791165 0.00940012476501412
0.313253012048193 0.0112310887984809
0.317269076305221 0.0123525332194076
0.321285140562249 0.0126934082085988
0.325301204819277 0.0122321014879611
0.329317269076305 0.0109978071849838
0.333333333333333 0.00906867678820961
0.337349397590361 0.00656686930606701
0.34136546184739 0.00365081413561053
0.345381526104418 0.000505176685466714
0.349397590361446 -0.00267083770273766
0.353413654618474 -0.00567610074357669
0.357429718875502 -0.00832029998925501
0.36144578313253 -0.0104359925710215
0.365461847389558 -0.0118892104564091
0.369477911646586 -0.0125879455204557
0.373493975903614 -0.0124879770145022
0.377510040160643 -0.0115956723400152
0.381526104417671 -0.00996758373569118
0.385542168674699 -0.00770686642234401
0.389558232931727 -0.00495674506847863
0.393574297188755 -0.00189144238900001
0.397590361445783 0.00129485557033808
0.401606425702811 0.0044002985603645
0.405622489959839 0.00722815668168827
0.409638554216867 0.00959928063235024
0.413654618473896 0.0113634484590375
0.417670682730924 0.0124088801460914
0.421686746987952 0.0126693174197511
0.42570281124498 0.012128220356181
0.429718875502008 0.0108198149940042
0.433734939759036 0.00882692559901269
0.437751004016064 0.0062757288782183
0.441767068273092 0.00332776239394906
0.44578313253012 0.0001696933386287
0.449799196787149 -0.0029985043178464
0.453815261044177 -0.00597621548773146
0.457831325301205 -0.00857489023109445
0.461847389558233 -0.0106299858546798
0.465863453815261 -0.01201138847094
0.469879518072289 -0.0126316539501758
0.473895582329317 -0.0124515463111299
0.477911646586345 -0.0114825227667318
0.481927710843373 -0.00978600803041095
0.485943775100402 -0.00746950384605419
0.48995983935743 -0.00467978015112446
0.493975903614458 -0.00159357912217777
0.497991967871486 0.001593579122177
0.502008032128514 0.0046797801511262
0.506024096385542 0.0074695038460523
0.51004016064257 0.00978600803041113
0.514056224899598 0.0114825227667322
0.518072289156627 0.0124515463111299
0.522088353413655 0.0126316539501752
0.526104417670683 0.0120113884709411
0.530120481927711 0.0106299858546789
0.534136546184739 0.00857489023109557
0.538152610441767 0.00597621548773028
0.542168674698795 0.00299850431784788
0.546184738955823 -0.000169693338630025
0.550200803212851 -0.0033277623939488
0.554216867469879 -0.00627572887821648
0.558232931726908 -0.00882692559901424
0.562248995983936 -0.0108198149940034
0.566265060240964 -0.0121282203561813
0.570281124497992 -0.0126693174197513
0.57429718875502 -0.0124088801460905
0.578313253012048 -0.0113634484590384
0.582329317269076 -0.00959928063234999
0.586345381526104 -0.00722815668168843
0.590361445783132 -0.0044002985603639
0.594377510040161 -0.00129485557034026
0.598393574297189 0.00189144238900067
0.602409638554217 0.00495674506848098
0.606425702811245 0.00770686642234149
0.610441767068273 0.00996758373569162
0.614457831325301 0.0115956723400151
0.618473895582329 0.0124879770145024
0.622489959839357 0.0125879455204561
0.626506024096385 0.0118892104564086
0.630522088353414 0.0104359925710207
0.634538152610442 0.00832029998925721
0.63855421686747 0.00567610074357501
0.642570281124498 0.00267083770273913
0.646586345381526 -0.000505176685468026
0.650602409638554 -0.00365081413560844
0.654618473895582 -0.00656686930606989
0.65863453815261 -0.00906867678820727
0.662650602409638 -0.0109978071849843
0.666666666666667 -0.012232101487961
0.670682730923695 -0.0126934082085989
0.674698795180723 -0.0123525332194079
0.678714859437751 -0.0112310887984812
0.682730923694779 -0.00940012476501206
0.686746987951807 -0.00697562840518191
0.690763052208835 -0.00411117820817811
0.694779116465863 -0.000988216700549806
0.698795180722891 0.00219544153477287
0.70281124497992 0.00523813879051158
0.706827309236948 0.00794714657718201
0.710843373493976 0.0101508724172527
0.714859437751004 0.0117097279534891
0.718875502008032 0.0125249700213139
0.72289156626506 0.0125449547209649
0.726907630522088 0.0117684083771633
0.730923694779116 0.0102445082145374
0.734939759036145 0.00806976763905436
0.738955823293173 0.00538192340148635
0.742971887550201 0.00235121180968569
0.746987951807229 -0.000830413474387365
0.751004016064257 -0.00396143914386954
0.755020080321285 -0.0068435554332692
0.759036144578313 -0.00929421640388886
0.763052208835341 -0.0111582018013247
0.767068273092369 -0.0123174481953573
0.771084337349398 -0.012698526730225
0.775100401606426 -0.0122772938693772
0.779116465863454 -0.0110804205718765
0.783132530120482 -0.0091837030474895
0.78714859437751 -0.00670726208161573
0.791164658634538 -0.00380793498899896
0.795180722891566 -0.000669342064621471
0.799196787148594 0.00250974330997985
0.803212851405622 0.00552798430604812
0.807228915662651 0.00819423264640301
0.811244979919679 0.0103396352943627
0.815261044176707 0.0118283290350351
0.819277108433735 0.012566045589689
0.823293172690763 0.0125060822436472
0.827309236947791 0.0116522598279072
0.831325301204819 0.0100586807057274
0.835341365461847 0.00782630209252423
0.839357429718875 0.00509654174363402
0.843373493975904 0.00204232100462516
0.847389558232932 -0.00114288747237196
0.85140562248996 -0.00425731366472309
0.855421686746988 -0.00710366964412903
0.859437751004016 -0.00950164516095994
0.863453815261044 -0.0112993279193003
0.867469879518072 -0.0123828252200937
0.8714859437751 -0.012683477569348
0.875502008032128 -0.0121822073653346
0.879518072289157 -0.0109107272332493
0.883534136546185 -0.00894953147542679
0.887550200803213 -0.00642279785200869
0.891566265060241 -0.00349052259634305
0.895582329317269 -0.000338386807322476
0.899598393574297 0.00283400395229436
0.903614457831325 0.00582576198648063
0.907630522088353 0.00844744100222194
0.911646586345381 0.0105330349846494
0.91566265060241 0.0119504924420361
0.919678714859438 0.0126100800831737
0.923694779116466 0.0124700661994208
0.927710843373494 0.011539363784874
0.931726907630522 0.00987696598816466
0.93574297188755 0.00758820965248634
0.939759036144578 0.00481810359896892
0.943775100401606 0.00174214421780008
0.947791164658634 -0.00144479992276403
0.951807228915663 -0.00454083043732101
0.955823293172691 -0.00734980672994268
0.959839357429719 -0.00969376892163654
0.963855421686747 -0.0114242092715698
0.967871485943775 -0.0124314781974352
0.971887550200803 -0.0126517291487558
0.975903614457831 -0.0120709624677524
0.979919678714859 -0.0107259121130135
0.983935742971887 -0.00870171908379745
0.987951807228916 -0.00612653890253251
0.991967871485944 -0.00316342469975203
0.995983935742972 0
1 0
};
\end{axis}

\end{tikzpicture}


==> tikz/fig3.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={c) Ideal quantum filter\\~output vs. time}, style={font=\Large},style={align=left},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Amplitude},
ymin=-0.000600113390058415, ymax=0.0126023811912267,
ytick style={color=black},
ylabel style={anchor=south},
label style={font=\Large},
xticklabel style={yshift=5pt}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.00298997444521493
0.00401606425702811 0.00579062139763292
0.00803212851405622 0.00822460471148095
0.0120481927710843 0.0101378114427854
0.0160642570281124 0.0114091128233771
0.0200803212851406 0.0119580361263313
0.0240963855421687 0.0117498615122701
0.0281124497991968 0.0107978210391604
0.0321285140562249 0.00916226055761282
0.036144578313253 0.00694681757448581
0.0401606425702811 0.00429185716628872
0.0441767068273092 0.00136558168994769
0.0481927710843373 0.00164662262752954
0.0522088353413655 0.00455392746868573
0.0562248995983936 0.0071721488890335
0.0602409638554217 0.00933541294761403
0.0642570281124498 0.0109066616422141
0.0682730923694779 0.0117863337380312
0.072289156626506 0.0119186706747788
0.0763052208835341 0.0112952481569188
0.0803212851405622 0.00995550974775061
0.0843373493975904 0.00798426867125679
0.0883534136546185 0.00550633604929748
0.0923694779116466 0.00267861580383422
0.0963855421686747 0.000319833093092539
0.100401606425703 0.00329913759740641
0.104417670682731 0.00607063649904163
0.108433734939759 0.00845882957488281
0.112449799196787 0.0103124931687748
0.116465863453815 0.0115142581745403
0.120481927710843 0.0119880437842519
0.124497991967871 0.0117038761727272
0.1285140562249 0.0106797869187355
0.132530120481928 0.00898067092319177
0.136546184738956 0.00671417616005249
0.140562248995984 0.00402388558949812
0.144578313253012 0.00108022306850195
0.14859437751004 0.00193034075166341
0.152610441767068 0.00481709887819867
0.156626506024096 0.00739718674479978
0.160642570281124 0.00950716426569714
0.164658634538153 0.0110133676066887
0.168674698795181 0.0118203750262161
0.172690763052209 0.0118770505880935
0.176706827309237 0.011179782957098
0.180722891566265 0.00977271414281181
0.184738955823293 0.00774494370383352
0.188755020080321 0.00522488548879549
0.192771084337349 0.00237213433955965
0.196787148594377 0.000632642107296022
0.200803212851406 0.00359914630085614
0.204819277108434 0.0063395035838742
0.208835341365462 0.00868016154346524
0.21285140562249 0.0104728822389055
0.216867469879518 0.0116041310952369
0.220883534136546 0.0120022678011683
0.224899598393574 0.0116420837636083
0.228915662650602 0.010546398731454
0.232931726907631 0.00878461546377324
0.236947791164659 0.00646832398491948
0.240963855421687 0.00374423383852626
0.244979919678715 0.000784881988049144
0.248995983935743 0.00222229510530163
0.253012048192771 0.0050868330887756
0.257028112449799 0.00762730310017895
0.261044176706827 0.00968280287109732
0.265060240963855 0.0111231477428035
0.269076305220883 0.0118571161295559
0.273092369477912 0.0118382271889546
0.27710843373494 0.0110676847607908
0.281124497991968 0.00959430111505577
0.285140562248996 0.00751140533865427
0.289156626506024 0.0049509321733984
0.293172690763052 0.00207506569871748
0.29718875502008 0.000934032879369009
0.301204819277108 0.00388576272517024
0.305220883534137 0.00659315540921174
0.309236947791165 0.0088847168802309
0.313253012048193 0.0106152893419693
0.317269076305221 0.0116752450793581
0.321285140562249 0.0119974299275623
0.325301204819277 0.0115614166074978
0.329317269076305 0.0103947985356132
0.333333333333333 0.00857144216228317
0.337349397590361 0.00620680852992872
0.34136546184739 0.00345064036787768
0.345381526104418 0.00047747789918387
0.349397590361446 0.00252439594314628
0.353413654618474 0.00536488071712009
0.357429718875502 0.00786409878709815
0.36144578313253 0.00986378815979255
0.365461847389558 0.0112373262563304
0.369477911646586 0.0118977497478835
0.373493975903614 0.0118032625049437
0.377510040160643 0.0109598828050029
0.381526104417671 0.0094210621332618
0.385542168674699 0.00728429972026884
0.389558232931727 0.00468496724052231
0.393574297188755 0.0017877347951889
0.397590361445783 0.00122385877111562
0.401606425702811 0.00415903063785211
0.405622489959839 0.00683183758600392
0.409638554216867 0.00907295305161704
0.413654618473896 0.0107403917357998
0.417670682730924 0.0117285025097829
0.421686746987952 0.0119746600342169
0.42570281124498 0.0114632312676075
0.429718875502008 0.0102265656383615
0.433734939759036 0.00834294616620151
0.437751004016064 0.0059316313021272
0.441767068273092 0.00314530152035405
0.44578313253012 0.00016038907013112
0.449799196787149 0.00283409663107542
0.453815261044177 0.00564854020037736
0.457831325301205 0.00810472987187183
0.461847389558233 0.0100471448114389
0.465863453815261 0.0113528052627514
0.469879518072289 0.0119390616488476
0.473895582329317 0.0117688292933319
0.477911646586345 0.0108529372113142
0.481927710843373 0.00924944220543406
0.485943775100402 0.00705995170989493
0.48995983935743 0.00442318828141666
0.493975903614458 0.00150620334099098
0.497991967871486 0.00150620334099026
0.502008032128514 0.00442318828141833
0.506024096385542 0.00705995170989318
0.51004016064257 0.00924944220543422
0.514056224899598 0.0108529372113146
0.518072289156627 0.011768829293332
0.522088353413655 0.0119390616488471
0.526104417670683 0.0113528052627523
0.530120481927711 0.0100471448114379
0.534136546184739 0.00810472987187291
0.538152610441767 0.00564854020037628
0.542168674698795 0.00283409663107681
0.546184738955823 0.000160389070132376
0.550200803212851 0.0031453015203538
0.554216867469879 0.00593163130212543
0.558232931726908 0.00834294616620301
0.562248995983936 0.0102265656383607
0.566265060240964 0.0114632312676078
0.570281124497992 0.011974660034217
0.57429718875502 0.011728502509782
0.578313253012048 0.0107403917358007
0.582329317269076 0.00907295305161682
0.586345381526104 0.00683183758600409
0.590361445783132 0.00415903063785156
0.594377510040161 0.00122385877111769
0.598393574297189 0.00178773479518953
0.602409638554217 0.00468496724052452
0.606425702811245 0.00728429972026648
0.610441767068273 0.00942106213326219
0.614457831325301 0.0109598828050028
0.618473895582329 0.0118032625049438
0.622489959839357 0.0118977497478838
0.626506024096385 0.01123732625633
0.630522088353414 0.00986378815979175
0.634538152610442 0.00786409878710026
0.63855421686747 0.00536488071711848
0.642570281124498 0.00252439594314766
0.646586345381526 0.000477477899185105
0.650602409638554 0.00345064036787576
0.654618473895582 0.00620680852993138
0.65863453815261 0.00857144216228101
0.662650602409638 0.0103947985356137
0.666666666666667 0.0115614166074977
0.670682730923695 0.0119974299275623
0.674698795180723 0.0116752450793584
0.678714859437751 0.0106152893419695
0.682730923694779 0.00888471688022896
0.686746987951807 0.00659315540921385
0.690763052208835 0.00388576272516983
0.694779116465863 0.000934032879369731
0.698795180722891 0.00207506569871866
0.70281124497992 0.0049509321733966
0.706827309236948 0.00751140533865588
0.710843373493976 0.00959430111505544
0.714859437751004 0.0110676847607905
0.718875502008032 0.0118382271889545
0.72289156626506 0.0118571161295562
0.726907630522088 0.011123147742803
0.730923694779116 0.00968280287109871
0.734939759036145 0.00762730310017751
0.738955823293173 0.00508683308877587
0.742971887550201 0.00222229510530134
0.746987951807229 0.0007848819880477
0.751004016064257 0.0037442338385274
0.755020080321285 0.00646832398491803
0.759036144578313 0.00878461546377429
0.763052208835341 0.0105463987314539
0.767068273092369 0.011642083763608
0.771084337349398 0.0120022678011683
0.775100401606426 0.0116041310952374
0.779116465863454 0.0104728822389051
0.783132530120482 0.00868016154346601
0.78714859437751 0.00633950358387336
0.791164658634538 0.0035991463008555
0.795180722891566 0.000632642107296771
0.799196787148594 0.00237213433955853
0.803212851405622 0.00522488548879635
0.807228915662651 0.00774494370383247
0.811244979919679 0.00977271414281253
0.815261044176707 0.0111797829570981
0.819277108433735 0.0118770505880933
0.823293172690763 0.011820375026216
0.827309236947791 0.0110133676066893
0.831325301204819 0.00950716426569634
0.835341365461847 0.00739718674480086
0.839357429718875 0.00481709887819756
0.843373493975904 0.00193034075166513
0.847389558232932 0.00108022306850439
0.85140562248996 0.00402388558949582
0.855421686746988 0.0067141761600526
0.859437751004016 0.0089806709231926
0.863453815261044 0.0106797869187347
0.867469879518072 0.0117038761727277
0.8714859437751 0.0119880437842515
0.875502008032128 0.0115142581745403
0.879518072289157 0.0103124931687755
0.883534136546185 0.00845882957488198
0.887550200803213 0.00607063649904299
0.891566265060241 0.00329913759740505
0.895582329317269 0.000319833093094163
0.899598393574297 0.00267861580383533
0.903614457831325 0.00550633604929757
0.907630522088353 0.00798426867125557
0.911646586345381 0.00995550974775139
0.91566265060241 0.0112952481569186
0.919678714859438 0.0119186706747789
0.923694779116466 0.0117863337380315
0.927710843373494 0.0109066616422129
0.931726907630522 0.00933541294761545
0.93574297188755 0.00717214888903392
0.939759036144578 0.00455392746868465
0.943775100401606 0.00164662262753081
0.947791164658634 0.00136558168994884
0.951807228915663 0.00429185716628855
0.955823293172691 0.00694681757448548
0.959839357429719 0.00916226055761216
0.963855421686747 0.0107978210391608
0.967871485943775 0.01174986151227
0.971887550200803 0.0119580361263312
0.975903614457831 0.0114091128233778
0.979919678714859 0.0101378114427847
0.983935742971887 0.00822460471148084
0.987951807228916 0.00579062139763417
0.991967871485944 0.00298997444521516
0.995983935742972 0
1 0
};
\end{axis}

\end{tikzpicture}


==> tikz/fig4.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={d) Sampled quantum circuit\\output vs. time}, style={font=\Large},style={align=left},
x grid style={darkgray176},
xlabel={Time (s)},
xmin=-0.05, xmax=1.05,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Signal Amplitude},
ymin=-0.00841432001114766, ymax=0.176700720234101,
ytick style={color=black},
xlabel style={anchor=north},
ylabel style={anchor=south},
label style={font=\Large},
xticklabel style={yshift=5pt}
]
\addplot [semithick, steelblue31119180]
table {%
0 0.128847050800552
0.00401606425702811 0.153093108923949
0.00803212851405622 0.128847050800552
0.0120481927710843 0.116926793336686
0.0160642570281124 0.0441941738241592
0.0200803212851406 0
0.0240963855421687 0
0.0281124497991968 0.0441941738241592
0.0321285140562249 0.0625
0.036144578313253 0.116926793336686
0.0401606425702811 0.108253175473055
0.0441767068273092 0.116926793336686
0.0481927710843373 0.108253175473055
0.0522088353413655 0.132582521472478
0.0562248995983936 0.0988211768802619
0.0602409638554217 0.0826797284707685
0.0642570281124498 0.0698771242968684
0.0682730923694779 0.03125
0.072289156626506 0
0.0763052208835341 0.0541265877365274
0.0803212851405622 0.0988211768802619
0.0843373493975904 0.125
0.0883534136546185 0.149869735103522
0.0923694779116466 0.149869735103522
0.0963855421686747 0.136215591985646
0.100401606425703 0.121030729568982
0.104417670682731 0.125
0.108433734939759 0.0826797284707685
0.112449799196787 0.0698771242968684
0.116465863453815 0.0441941738241592
0.120481927710843 0
0.124497991967871 0
0.1285140562249 0.0541265877365274
0.132530120481928 0.0883883476483184
0.136546184738956 0.11267347735825
0.140562248995984 0.125
0.144578313253012 0.103644524698606
0.14859437751004 0.14320549046737
0.152610441767068 0.132582521472478
0.156626506024096 0.103644524698606
0.160642570281124 0.0883883476483184
0.164658634538153 0.0541265877365274
0.168674698795181 0.03125
0.172690763052209 0
0.176706827309237 0.0541265877365274
0.180722891566265 0.0988211768802619
0.184738955823293 0.132582521472478
0.188755020080321 0.128847050800552
0.192771084337349 0.136215591985646
0.196787148594377 0.136215591985646
0.200803212851406 0.116926793336686
0.204819277108434 0.15625
0.208835341365462 0.09375
0.21285140562249 0.0988211768802619
0.216867469879518 0.03125
0.220883534136546 0
0.224899598393574 0.0541265877365274
0.228915662650602 0.0765465544619743
0.232931726907631 0.09375
0.236947791164659 0.0988211768802619
0.240963855421687 0.139754248593737
0.244979919678715 0.116926793336686
0.248995983935743 0.136215591985646
0.253012048192771 0.149869735103522
0.257028112449799 0.0765465544619743
0.261044176706827 0.103644524698606
0.265060240963855 0.03125
0.269076305220883 0.03125
0.273092369477912 0
0.27710843373494 0.0625
0.281124497991968 0.03125
0.285140562248996 0.103644524698606
0.289156626506024 0.125
0.293172690763052 0.128847050800552
0.29718875502008 0.146575492494482
0.301204819277108 0.121030729568982
0.305220883534137 0.121030729568982
0.309236947791165 0.09375
0.313253012048193 0.0765465544619743
0.317269076305221 0
0.321285140562249 0
0.325301204819277 0
0.329317269076305 0
0.333333333333333 0.103644524698606
0.337349397590361 0.139754248593737
0.34136546184739 0.11267347735825
0.345381526104418 0.168286400222953
0.349397590361446 0.132582521472478
0.353413654618474 0.136215591985646
0.357429718875502 0.108253175473055
0.36144578313253 0.0698771242968684
0.365461847389558 0.03125
0.369477911646586 0.03125
0.373493975903614 0
0.377510040160643 0.0541265877365274
0.381526104417671 0.09375
0.385542168674699 0.125
0.389558232931727 0.139754248593737
0.393574297188755 0.136215591985646
0.397590361445783 0.132582521472478
0.401606425702811 0.121030729568982
0.405622489959839 0.149869735103522
0.409638554216867 0.0765465544619743
0.413654618473896 0.0698771242968684
0.417670682730924 0.03125
0.421686746987952 0
0.42570281124498 0
0.429718875502008 0.09375
0.433734939759036 0.09375
0.437751004016064 0.108253175473055
0.441767068273092 0.136215591985646
0.44578313253012 0.14320549046737
0.449799196787149 0.136215591985646
0.453815261044177 0.139754248593737
0.457831325301205 0.125
0.461847389558233 0.11267347735825
0.465863453815261 0.0541265877365274
0.469879518072289 0
0.473895582329317 0
0.477911646586345 0.0625
0.481927710843373 0.0826797284707685
0.485943775100402 0.128847050800552
0.48995983935743 0.125
0.493975903614458 0.15625
0.497991967871486 0.14320549046737
0.502008032128514 0.128847050800552
0.506024096385542 0.128847050800552
0.51004016064257 0.0988211768802619
0.514056224899598 0.0625
0.518072289156627 0.0441941738241592
0.522088353413655 0
0.526104417670683 0.03125
0.530120481927711 0.0826797284707685
0.534136546184739 0.103644524698606
0.538152610441767 0.14320549046737
0.542168674698795 0.116926793336686
0.546184738955823 0.136215591985646
0.550200803212851 0.14320549046737
0.554216867469879 0.132582521472478
0.558232931726908 0.0988211768802619
0.562248995983936 0.0826797284707685
0.566265060240964 0.03125
0.570281124497992 0
0.57429718875502 0
0.578313253012048 0.0625
0.582329317269076 0.0826797284707685
0.586345381526104 0.103644524698606
0.590361445783132 0.11267347735825
0.594377510040161 0.14320549046737
0.598393574297189 0.128847050800552
0.602409638554217 0.108253175473055
0.606425702811245 0.121030729568982
0.610441767068273 0.0698771242968684
0.614457831325301 0.0625
0.618473895582329 0.03125
0.622489959839357 0
0.626506024096385 0.0625
0.630522088353414 0.0883883476483184
0.634538152610442 0.11267347735825
0.63855421686747 0.09375
0.642570281124498 0.108253175473055
0.646586345381526 0.146575492494482
0.650602409638554 0.15625
0.654618473895582 0.108253175473055
0.65863453815261 0.128847050800552
0.662650602409638 0.0625
0.666666666666667 0.0441941738241592
0.670682730923695 0
0.674698795180723 0
0.678714859437751 0.03125
0.682730923694779 0.108253175473055
0.686746987951807 0.116926793336686
0.690763052208835 0.0883883476483184
0.694779116465863 0.162379763209582
0.698795180722891 0.159344359799775
0.70281124497992 0.128847050800552
0.706827309236948 0.125
0.710843373493976 0.103644524698606
0.714859437751004 0.0765465544619743
0.718875502008032 0.03125
0.72289156626506 0
0.726907630522088 0.0541265877365274
0.730923694779116 0.0826797284707685
0.734939759036145 0.116926793336686
0.738955823293173 0.136215591985646
0.742971887550201 0.14320549046737
0.746987951807229 0.162379763209582
0.751004016064257 0.153093108923949
0.755020080321285 0.132582521472478
0.759036144578313 0.121030729568982
0.763052208835341 0.0826797284707685
0.767068273092369 0
0.771084337349398 0
0.775100401606426 0.0441941738241592
0.779116465863454 0.0541265877365274
0.783132530120482 0.108253175473055
0.78714859437751 0.139754248593737
0.791164658634538 0.136215591985646
0.795180722891566 0.136215591985646
0.799196787148594 0.159344359799775
0.803212851405622 0.159344359799775
0.807228915662651 0.108253175473055
0.811244979919679 0.09375
0.815261044176707 0.03125
0.819277108433735 0
0.823293172690763 0
0.827309236947791 0.0441941738241592
0.831325301204819 0.0765465544619743
0.835341365461847 0.0826797284707685
0.839357429718875 0.103644524698606
0.843373493975904 0.149869735103522
0.847389558232932 0.146575492494482
0.85140562248996 0.128847050800552
0.855421686746988 0.108253175473055
0.859437751004016 0.0883883476483184
0.863453815261044 0.0765465544619743
0.867469879518072 0.03125
0.8714859437751 0
0.875502008032128 0.03125
0.879518072289157 0.0698771242968684
0.883534136546185 0.09375
0.887550200803213 0.121030729568982
0.891566265060241 0.108253175473055
0.895582329317269 0.125
0.899598393574297 0.14320549046737
0.903614457831325 0.139754248593737
0.907630522088353 0.125
0.911646586345381 0.0883883476483184
0.91566265060241 0.03125
0.919678714859438 0
0.923694779116466 0
0.927710843373494 0.0698771242968684
0.931726907630522 0.103644524698606
0.93574297188755 0.103644524698606
0.939759036144578 0.14320549046737
0.943775100401606 0.153093108923949
0.947791164658634 0.14320549046737
0.951807228915663 0.125
0.955823293172691 0.121030729568982
0.959839357429719 0.0765465544619743
0.963855421686747 0.0765465544619743
0.967871485943775 0.03125
0.971887550200803 0
0.975903614457831 0.03125
0.979919678714859 0.0625
0.983935742971887 0.0826797284707685
0.987951807228916 0.139754248593737
0.991967871485944 0.125
0.995983935742972 0
1 0
};
\end{axis}
\end{tikzpicture}

